FlintKV: A Fast Durable Storage Engine for Modern Databases

Byte-addressable non-volatile memory (NVM) offers an opportunity to rethink storage engine architectures. While recent NVM key-value stores achieve high throughput for ingestion and point lookups, they omit or under-specify the support for the richer interface guarantees required by modern databases. Production key-value engines (e.g., RocksDB) provide point-in-time snapshots, consistent iterators, and atomic batches-features essential for implementing transactions and concurrency control. We present FlintKV, an NVM-optimized skiplist-based storage engine that natively supports the full API of production key-value stores. FlintKV supports both atomic batch writes and snapshot-consistent iteration efficiently while guaranteeing durable linearizability. FlintKV can be deployed standalone or its durable skiplist can be integrated into existing NVM stores to enhance their capabilities. Central to FlintKV is a novel flat-combining based concurrency control algorithm that leverages multi-versioning and carefully co-designed persistence mechanisms to ensure high performance and scalability. Our empirical evaluation shows that FlintKV can achieve up to a 75% improvement in end-to-end throughput over prior work.

==> batch_experiments.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}[
    bench style,
    xlabel={Batch size (ops)},
    ylabel={Throughput (Mops/sec)},
    ymin=0.0,
          legend style={
      at={(0,0)},
      anchor=south west,
    }
]

    % Plot Line for Veliris
    \addplot[
color=veliriscolor, dashed, mark=square*
    ] coordinates {
        (2,3.8296) (4,4.4565) (6,4.7747) (8,4.838) (10,4.9075) (12,4.9616) (14,4.9342) (16,4.8735) (18,4.9894) (20,4.9554) (22,4.9789) (24,5.043) (26,5.0586) (28,4.9223) (30,4.9428) (32,4.984) (34,5.001) (36,4.9423) (38,4.9101) (40,4.9566) (42,4.9072) (44,4.868) (46,4.8945) (48,4.8758) (50,4.9314)
    };
    \addlegendentry{\sys}

    % Plot Line for GroupCommit
    \addplot[
        color=groupcommitcolor, dash dot, mark=triangle*
    ] coordinates {
        (2,3.4554) (4,3.7366) (6,3.9341) (8,4.0293) (10,4.0767) (12,4.115) (14,4.1501) (16,4.194) (18,4.2482) (20,4.2773) (22,4.2958) (24,4.269) (26,4.2889) (28,4.32) (30,4.3412) (32,4.3402) (34,4.2729) (36,4.2774) (38,4.2819) (40,4.2773) (42,4.3146) (44,4.2905) (46,4.3175) (48,4.2382) (50,4.2945)
    };
    \addlegendentry{\pmemRocksDB}

\end{axis}
\end{tikzpicture}
\caption{WriteBatch: Throughput \vs Batch Size\label{fig:bench_write_batch}}
\end{figure}


==> end_to_end_rocksdb_bench.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    bench style,
    xlabel={Thread count},
    ylabel={Throughput (Mops/sec)},
    ymin=0.0,
    legend style={
      at={(1,0)},
      anchor=south east,
    }
]
\addplot[
    color=veliriscolor, dashed, mark=square*
    ]
    coordinates {
    (2, 880864) (4, 1303461) (6, 1640814) (8, 1889337) (10, 2062132) (12, 2250874) (14, 2365221) (16, 2428622) (18, 2476804) (20, 2505436) (22, 2546987) (24, 2530560) (26, 2551909) (28, 2549985) (30, 2542886)
    };
    \addlegendentry{\sys}

\addplot[
color=groupcommitcolor, dash dot, mark=triangle*
    ]
    coordinates {
    (2, 589297) (4, 763093) (6, 977010) (8, 1101797) (10, 1201045) (12, 1279130) (14, 1333809) (16, 1375141) (18, 1409832) (20, 1449052) (22, 1468040) (24, 1474943) (26, 1506354) (28, 1468751) (30, 1464867)
    };
    \addlegendentry{PmemRocksDB}



\end{axis}
\end{tikzpicture}
\vspace{0.5cm}
	\caption{End-to-End Throughput: PmemRocksDB vs. \sys using \texttt{db\_bench} fillrandom benchmark (1M operations, 128 byte payload).}
\label{fig:pmemrocksdb_veliris_throughput}
\end{figure}


==> exec_flow_fig.tex <==
\begin{figure*}[t]
    \centering

 \begin{tikzpicture}[
    font=\ttfamily,
    >=Stealth,
    %task/.style={draw,very thick,rounded corners=1pt},
    %task/.style={draw,thick,rounded corners=1pt},
    task/.style={draw,thick},
    op/.style={draw,thick,rounded corners=1pt},
    locate_op/.style={op,fill=green!30,draw=black},
    prepare_op/.style={op,fill=cyan!20,draw=black},
    attach_op/.style={op,fill=yellow!40,draw=black},
    promote_op/.style={op,fill=cyan!50,draw=black},
    get_op/.style={op,fill=orange!40,draw=black},
%    locate/.style={task,fill=green!30,draw=green!60!black},
%    prepare/.style={task,fill=cyan!20,draw=cyan!60!black},
%    attach/.style={task,fill=yellow!40,draw=yellow!60!black},
%    promote/.style={task,fill=cyan!50,draw=cyan!80!black},
%    empty/.style={task,fill=white,draw=cyan!60!black},
%    get/.style={task,fill=orange!40,draw=orange!70!black},
%    timeline/.style={draw=cyan!60!black,very thick,rounded corners=1pt,fill=cyan!20},
    locate/.style={task,fill=green!30,draw=black},
    prepare/.style={task,fill=cyan!20,draw=black},
    attach/.style={task,fill=yellow!40,draw=black},
    promote/.style={task,fill=cyan!50,draw=black},
    empty/.style={task,fill=white,draw=black},
    get/.style={task,fill=orange!40,draw=black},
    %get/.style={task,fill=white,draw=black},
    %batchline/.style={red,dashed,very thick},
    batchline/.style={black},
    %timeline/.style={draw=black,very thick,rounded corners=1pt,fill=cyan!20},
    timeline/.style={draw=black,thick,rounded corners=1pt,fill=cyan!20},
    thinsep/.style={gray!40}
]

% Global x scale (time axis)
\def\xmin{0}
\def\xmax{14}

% Row vertical positions
\def\yTOne{4}
\def\yTTwo{3}
\def\yTThree{2}
\def\yTFour{1}
\def\yTFive{0}


% Batch vertical dashed lines (approximate positions)
%\draw[batchline] (4.4,1.2) -- (4.4,4.6);
%\draw[batchline] (4.9,1.2) -- (4.9,4.6);
%\draw[batchline] (5.8,1.9) -- (5.8,4.6);
%\draw[batchline] (7.3,1.9) -- (7.3,4.6);
%\draw[batchline] (9.3,-0.5) -- (9.3,4.6);
%\draw[batchline] (10.3,-0.5) -- (10.3,4.6);

%\draw[batchline] (4.4,1.2) -- (4.4,1.4);
%\draw[batchline] (4.9,1.2) -- (4.9,1.4);
%\draw[batchline] (5.8,4.2) -- (5.8,4.5);
%\draw[batchline] (7.3,4.2) -- (7.3,4.5);
%\draw[batchline] (9.3,1.2) -- (9.3,1.4);
%\draw[batchline] (10.3,1.2) -- (10.3,1.4);


% ----- Time arrow -----
% \node[font=\bfseries\Large,gray] at (13.5,4.2) {Time};
	 %\draw[->,thick,black] (12.5,4.2) --node[font=\bfseries\Large,black,above] {{\tt Time}} (14,4.2);
	 \draw[->,thick,black] (2.7,-0.25) --node[pos=0.92,black,above] {{\tt Time}} (14,-0.25);

% % ----- Horizontal guide lines for T1--T5 -----
% \foreach \y in {\yTOne,\yTTwo,\yTThree,\yTFour,\yTFive}{
%   \draw[thinsep] (\xmin-0.3,\y-0.45) -- (\xmax+0.2,\y-0.45);
% }

% ----- Labels T1..T5 -----
%\node[anchor=east,font=\Large,black] at (-0.2,\yTOne) {T1};
	 \node[anchor=west,font=\large,black] at (-0.8,\yTOne) {{\tt T1: Put(c)}};

%\node[anchor=east,font=\Large,black] at (-0.2,\yTTwo) {T2};
	 \node[anchor=west,font=\large,black] at (-0.8,\yTTwo) {{\tt T2: WB([m,k])}};

%\node[anchor=east,font=\Large,black] at (-0.2,\yTThree) {T3};
	 \node[anchor=west,font=\large,black] at (-0.8,\yTThree) {{\tt T3: Put(e)}};

%\node[anchor=east,font=\Large,black] at (-0.2,\yTFour) {T4};
	 \node[anchor=west,font=\large,black] at (-0.8,\yTFour) {{\tt T4: Put(o);Put(k)}};

%\node[anchor=east,font=\Large,black] at (-0.2,\yTFive) {T5};
\node[anchor=west,font=\large,black] at (-0.8,\yTFive) {{\tt T5: Get(m);Put(j)}};

\begin{scope}[xshift=0.7cm]
% Small double arrows showing batch extents (top)
	 %\draw[<->,thick,black] (4.4,4.8) --node[font=\large,black,above]{{\tt b1}} (4.9,4.8);
	 %\draw[<->,thick,black] (4.4,4.8) --node[black,above]{{\tt b1}} (4.9,4.8);
	 %\draw[<->,thick,black] (5.8,4.8) --node[font=\large,black,above]{{\tt b2}} (7.3,4.8);
	 %\draw[<->,thick,black] (9.3,4.8) --node[font=\large,black,above]{{\tt b3}} (10.3,4.8);

	 \node[font=\large,black] at (4.65,1.5) {{\tt b1}};
	 \node[font=\large,black] at (6.55,4.5) {{\tt b2}};
	 \node[font=\large,black] at (9.80,1.5) {{\tt b3}};

% ===== ROW T1 =====
% Whole timeline bar
%\draw[timeline] (3,\yTOne-0.25) rectangle (10,\yTOne+0.25);
\draw[prepare] (3,\yTOne-0.25) rectangle (10,\yTOne+0.25);

% Locate segment
\draw[locate] (3, \yTOne-0.25) rectangle (4, \yTOne+0.25);

% Attach c,m,k,e (small yellow boxes) around batch 2
\draw[attach] (5.8,\yTOne-0.25) rectangle (6.2,\yTOne+0.25);
\node at (6,\yTOne) {{\tt c}};

\draw[attach] (6.2,\yTOne-0.25) rectangle (6.9,\yTOne+0.25);
\node at (6.55,\yTOne) {{\tt m,k}};

\draw[attach] (6.9,\yTOne-0.25) rectangle (7.3,\yTOne+0.25);
\node at (7.1,\yTOne) {{\tt e}};

\draw[promote] (7.3,\yTOne-0.25) rectangle (10,\yTOne+0.25);


% ===== ROW T2 =====
%\draw[timeline] (2.5,\yTTwo-0.25) rectangle (7.3,\yTTwo+0.25);
\draw[prepare] (2.5,\yTTwo-0.25) rectangle (7.3,\yTTwo+0.25);
%\draw[empty] (6.2,\yTTwo-0.25) rectangle (7.3,\yTTwo+0.25);
\draw[attach] (6.2,\yTTwo-0.25) rectangle (7.3,\yTTwo+0.25);
\draw[locate] (2.5,\yTTwo-0.25) rectangle (3.0,\yTTwo+0.25);

\draw[promote] (6.9,\yTTwo-0.25) rectangle (11,\yTTwo+0.25);

% ===== ROW T3 =====
\draw[timeline] (2.0,\yTThree-0.25) rectangle (10,\yTThree+0.25);
\draw[locate] (2.0,\yTThree-0.25) rectangle (2.5,\yTThree+0.25);
%\draw[empty] (6.9,\yTThree-0.25) rectangle (7.3,\yTThree+0.25);
\draw[attach] (6.9,\yTThree-0.25) rectangle (7.3,\yTThree+0.25);
\draw[promote] (7.3,\yTThree-0.25) rectangle (10,\yTThree+0.25);

% ===== ROW T4 =====
\draw[timeline] (3,\yTFour-0.25) rectangle (4.9,\yTFour+0.25);

\draw[timeline] (6,\yTFour-0.25) rectangle (12.5,\yTFour+0.25);
\draw[locate] (3,\yTFour-0.25) rectangle (3.5,\yTFour+0.25);

% Attach o at batch-1/2 boundary
\draw[attach] (4.4,\yTFour-0.25) rectangle (4.9,\yTFour+0.25);
\node at (4.65,\yTFour) {{\tt o}};

% Second locate segment in middle
\draw[locate] (6.0,\yTFour-0.25) rectangle (7.0,\yTFour+0.25);

% Attach k,j near batch 3
\draw[attach] (9.3,\yTFour-0.25) rectangle (9.8,\yTFour+0.25);
\node at (9.55,\yTFour) {{\tt k}};
\draw[attach] (9.8,\yTFour-0.25) rectangle (10.3,\yTFour+0.25);
\node at (10.05,\yTFour) {{\tt j}};
\draw[promote] (10.3,\yTFour-0.25) rectangle (12.5,\yTFour+0.25);

\draw[promote] (4.9,\yTFour-0.25) rectangle (5.8,\yTFour+0.25);

% ===== ROW T5 =====
\draw[get] (3.0,\yTFive-0.25) rectangle (5.0,\yTFive+0.25); % GET(m)
\node at (4.0,\yTFive) {{\tt Get(m)}};
\draw[timeline] (5.2,\yTFive-0.25) rectangle (11.0,\yTFive+0.25);
\draw[locate] (5.2,\yTFive-0.25) rectangle (6.0,\yTFive+0.25);
%\draw[empty] (9.8,\yTFive-0.25) rectangle (10.3,\yTFive+0.25);
\draw[attach] (9.8,\yTFive-0.25) rectangle (10.3,\yTFive+0.25);
\draw[promote] (10.3,\yTFive-0.25) rectangle (11.5,\yTFive+0.25);

% Upward arrows (dependencies) – approximate positions
%\draw[->,thick,cyan!70!black] (10.05,\yTFive+0.25) -- (10.05,\yTFour-0.25);
%\draw[->,thick,cyan!70!black] (7.1,\yTThree+0.25) -- (7.1,\yTOne-0.25);
%\draw[->,thick,cyan!70!black] (6.55,\yTTwo+0.25) -- (6.55,\yTOne-0.25);

\draw[->,thick,black,dotted] (10.05,\yTFive+0.25) -- (10.05,\yTFour-0.25);
\draw[->,thick,black,dotted] (7.1,\yTThree+0.25) -- (7.1,\yTOne-0.25);
\draw[->,thick,black,dotted] (6.55,\yTTwo+0.25) -- (6.55,\yTOne-0.25);

\end{scope}

% ----- Legend -----
\begin{scope}[yshift=-1cm]
  \node[locate_op,minimum width=2cm,minimum height=0.5cm] (legL) at (2.5,0) {Locate};
  \node[prepare_op,minimum width=2cm,minimum height=0.5cm,right=1cm of legL] (legP) {Prepare};
  \node[attach_op,minimum width=2cm,minimum height=0.5cm,right=1cm of legP] (legA) {Attach};
  \node[promote_op,minimum width=2cm,minimum height=0.5cm,right=1cm of legA] (legPr) {Promote};
  %\node[get_op,minimum width=2cm,minimum height=0.5cm,right=1cm of legPr] (legG) {GET};
\end{scope}

\end{tikzpicture}

% \includegraphics[width=0.9\linewidth]{images/flow_dagram.png}
		\caption{The four phases of update operations (\eg Put, WB=WriteBatch) are designed to maximise parallelism across threads. The \phaseLocate, \phasePrepare, and \phasePromote phases of different threads can execute in parallel, while a single combiner thread executes batches of update operations on behalf of itself and other worker threads during the \phaseAttach phase (e.g. batches b1--3 in the figure). Gets and Snapshot reads execute in parallel with all phases of the update operations.}
    \label{fig:timeline_visual}
\end{figure*}


==> performance_graphs.tex <==
\begin{figure*}[ht]
  \centering
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Thread count},
      ylabel={Throughput (Mops/s)},
      ymin=0.0,
      legend style={
      at={(1,0)},
      anchor=south east,
    }
    ]
    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(2,1.259) (4,1.768) (6,2.113) (8,2.435) (10,2.715) (12,2.972) (14,3.180) (16,3.302) (18,3.427) (20,3.546) (22,3.601) (24,3.645) (26,3.678) (28,3.722) (30,3.748) (32,3.759)};
    \addlegendentry{\sys}

    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(2,1.530) (4,2.096) (6,2.302) (8,2.359) (10,2.305) (12,2.244) (14,2.197) (16,2.183) (18,2.186) (20,2.248) (22,2.251) (24,2.249) (26,2.249) (28,2.241) (30,2.226) (32,2.210)};
    \addlegendentry{ListDB}

    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(2,1.094) (4,1.547) (6,1.944) (8,2.280) (10,2.551) (12,2.730) (14,2.859) (16,2.907) (18,3.001) (20,3.020) (22,3.090) (24,3.091) (26,3.077) (28,3.063) (30,3.018) (32,2.991)};
    \addlegendentry{PmemRocksDB}
    \end{axis}
    \end{tikzpicture}
    \caption{num\_ops\,=\,300K\label{fig:bench_throughput_1}}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Thread count},
      ylabel={Throughput (Mops/s)},
      ymin=0.0,
      legend entries={},
    ]

    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(2,1.021) (4,1.561) (6,1.956) (8,2.274) (10,2.521) (12,2.774) (14,3.023) (16,3.201) (18,3.349) (20,3.471) (22,3.553) (24,3.612) (26,3.655) (28,3.675) (30,3.731) (32,3.750)};

    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(2,1.274) (4,1.901) (6,2.220) (8,2.301) (10,2.289) (12,2.252) (14,2.194) (16,2.177) (18,2.152) (20,2.244) (22,2.262) (24,2.251) (26,2.249) (28,2.243) (30,2.233) (32,2.217)};

    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(2,0.844) (4,1.335) (6,1.731) (8,2.072) (10,2.341) (12,2.540) (14,2.702) (16,2.819) (18,2.883) (20,2.956) (22,3.005) (24,3.055) (26,3.063) (28,3.042) (30,3.062) (32,3.025)};
    \end{axis}
    \end{tikzpicture}
    \caption{num\_ops\,=\,1M\label{fig:bench_throughput_2}}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Thread count},
      ylabel={Throughput (Mops/s)},
      ymin=0.0,
    ]

    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(2,0.877) (4,1.431) (6,1.824) (8,2.148) (10,2.403) (12,2.632) (14,2.889) (16,3.087) (18,3.253) (20,3.401) (22,3.486) (24,3.579) (26,3.622) (28,3.661) (30,3.694) (32,3.724)};
    

    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(2,1.100) (4,1.729) (6,2.088) (8,2.276) (10,2.303) (12,2.261) (14,2.213) (16,2.186) (18,2.135) (20,2.224) (22,2.244) (24,2.241) (26,2.245) (28,2.239) (30,2.233) (32,2.218)};
    
    
    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(2,0.697) (4,1.164) (6,1.539) (8,1.871) (10,2.143) (12,2.362) (14,2.526) (16,2.660) (18,2.725) (20,2.819) (22,2.907) (24,2.900) (26,2.970) (28,3.001) (30,3.032) (32,3.038)};
  
    \end{axis}
    \end{tikzpicture}
    \caption{num\_ops\,=\,2M\label{fig:bench_throughput_3}}
  \end{subfigure}
	\caption{Throughput \vs \# Cores for \texttt{db\_bench} fillrandom benchmark (value size 64B).}
\end{figure*}

\begin{figure*}[ht]
  \centering
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Thread count},
      ylabel={Latency (ns)},
      ymin=0.0,
      ymax=20000,
    ]

    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(2,1898.54) (4,2427.48) (6,2859.19) (8,3177.10) (10,3438.32) (12,3623.53) (14,3759.46) (16,3954.39) (18,4322.14) (20,4712.48) (22,5163.78) (24,5515.62) (26,6000.38) (28,6452.74) (30,6774.96) (32,7393.36)};
    \addlegendentry{\sys}

    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(2,1563.08) (4,1935.99) (6,2306.18) (8,2848.04) (10,3580.43) (12,4289.22) (14,4912.11) (16,5520.61) (18,5220.13) (20,5054.94) (22,5543.85) (24,6141.09) (26,6832.20) (28,7615.11) (30,8384.73) (32,9390.92)};
    \addlegendentry{ListDB}
    
    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(2,2255.00) (4,2846.49) (6,3248.56) (8,3596.84) (10,3922.66) (12,4272.21) (14,4692.08) (16,5146.29) (18,5640.41) (20,6115.89) (22,6670.98) (24,7112.66) (26,7669.50) (28,8095.57) (30,8624.13) (32,9102.79)};
    \addlegendentry{PmemRocksDB}
    \end{axis}
    \end{tikzpicture}
    \caption{Median Latency (P50)\label{fig:bench2_p50}}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Thread count},
      ylabel={Latency (ns)},
      ymin=0.0,
      ymax=20000,
    ]

    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(2,3988.70) (4,4883.40) (6,5784.78) (8,6497.57) (10,7180.06) (12,7927.95) (14,8753.10) (16,9404.40) (18,9924.10) (20,10703.59) (22,11560.61) (24,11897.00) (26,12758.30) (28,13578.67) (30,13896.52) (32,15009.63)};
    

    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(2,4078.82) (4,5381.86) (6,5999.51) (8,7832.86) (10,11622.33) (12,16458.97) (14,21901.92) (16,26698.63) (18,36188.96) (20,42835.80) (22,47621.41) (24,52008.40) (26,56141.19) (28,59637.74) (30,65988.41) (32,73004.35)};
    
    
    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(2,4727.73) (4,5735.72) (6,6312.92) (8,6924.62) (10,7709.88) (12,8326.42) (14,8969.84) (16,9800.55) (18,11300.06) (20,12108.91) (22,13569.92) (24,14580.59) (26,15839.70) (28,17429.28) (30,18475.08) (32,19799.73)};
    
    \end{axis}
    \end{tikzpicture}
    \caption{99th-pct.\ Latency (P99)\label{fig:bench_2_p99}}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Thread count},
      ylabel={Tail amplification (P99\,/\,P50)},
      ymin=0.0,
    ]
    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(2,2.10) (4,2.01) (6,2.02) (8,2.05) (10,2.09) (12,2.19) (14,2.33) (16,2.38) (18,2.30) (20,2.27) (22,2.24) (24,2.16) (26,2.13) (28,2.10) (30,2.05) (32,2.03)};
    
    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(2,2.61) (4,2.78) (6,2.60) (8,2.75) (10,3.25) (12,3.84) (14,4.46) (16,4.84) (18,6.93) (20,8.47) (22,8.59) (24,8.47) (26,8.22) (28,7.83) (30,7.87) (32,7.77)};
    
    
    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(2,2.10) (4,2.02) (6,1.94) (8,1.93) (10,1.97) (12,1.95) (14,1.91) (16,1.90) (18,2.00) (20,1.98) (22,2.03) (24,2.05) (26,2.07) (28,2.15) (30,2.14) (32,2.18)};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Tail amplification (P99/P50)\label{fig:bench2_tail}}
  \end{subfigure}
	\caption{Latency \vs \# Cores for \texttt{db\_bench} fillrandom benchmark (300k operations, value size 64B).}
\end{figure*}

\medskip
\begin{figure*}[ht]
  \centering
  \begin{subfigure}[t]{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Payload size (bytes)},
      ylabel={Throughput (Mops/s)},
      ymin=0.0,
      legend style={
      at={(0,0)},
      anchor=south west,
    }
    ]
    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(128,3.195) (256,2.951) (384,2.755) (512,2.580) (640,2.427) (768,2.306) (896,2.152) (1024,2.012) (1152,1.913) (1280,1.795) (1408,1.684) (1536,1.596) (1664,1.505) (1792,1.435) (1920,1.347) (2048,1.265)};
    \addlegendentry{\sys}
    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(128,2.130) (256,1.966) (384,1.842) (512,1.788) (640,1.728) (768,1.683) (896,1.593) (1024,1.543) (1152,1.520) (1280,1.464) (1408,1.373) (1536,1.380) (1664,1.290) (1792,1.265) (1920,1.216) (2048,1.157)};
    \addlegendentry{ListDB}
    
    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(128,2.768) (256,2.498) (384,2.320) (512,2.167) (640,2.029) (768,1.880) (896,1.793) (1024,1.726) (1152,1.643) (1280,1.570) (1408,1.509) (1536,1.436) (1664,1.371) (1792,1.312) (1920,1.218) (2048,1.161)};
    \addlegendentry{PmemRocksDB}
    \end{axis}
    \end{tikzpicture}
    \caption{Threads\,=\,16\label{fig:bench3_1}}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      bench style,
      xlabel={Payload size (bytes)},
      ylabel={Throughput (Mops/s)},
      ymin=0.0,
    ]

    \addplot[color=veliriscolor, dashed, mark=square*]
      coordinates{(128,3.600) (256,3.316) (384,3.067) (512,2.848) (640,2.618) (768,2.457) (896,2.278) (1024,2.120) (1152,1.979) (1280,1.859) (1408,1.688) (1536,1.607) (1664,1.516) (1792,1.382) (1920,1.340) (2048,1.270)};
    
    
    \addplot[color=listdbcolor, solid, mark=*]
      coordinates{(128,2.133) (256,1.942) (384,1.824) (512,1.783) (640,1.718) (768,1.663) (896,1.599) (1024,1.551) (1152,1.503) (1280,1.447) (1408,1.393) (1536,1.340) (1664,1.294) (1792,1.231) (1920,1.189) (2048,1.132)};
    
    
    \addplot[color=groupcommitcolor, dash dot, mark=triangle*]
      coordinates{(128,2.787) (256,2.487) (384,2.293) (512,2.118) (640,2.005) (768,1.786) (896,1.639) (1024,1.581) (1152,1.492) (1280,1.417) (1408,1.345) (1536,1.285) (1664,1.227) (1792,1.185) (1920,1.119) (2048,1.077)};
    
    \end{axis}
    \end{tikzpicture}
    \caption{Threads\,=\,32\label{fig:bench3_2}}
  \end{subfigure}
	\caption{Throughput \vs Payload Size (250k operations)}
\end{figure*}



==> quadrant.tex <==

\begin{figure}[ht]
\centering
\resizebox{0.9\columnwidth}{!}{
\begin{tikzpicture}

    % Outer box
    \draw[thick] (0,0) rectangle (10,8);

    % Vertical divider
    \draw[thick] (5,0) -- (5,8);

    % Horizontal divider
    \draw[thick] (0,4) -- (10,4);

    % Column labels
    \node[font=\bfseries] at (2.5,8.5) {No Write Buffer};
    \node[font=\bfseries] at (7.5,8.5) {Write Buffer used};

    % Row labels
    \node[font=\bfseries, rotate=90] at (-1,2) {DRAM-based Index};
    \node[font=\bfseries, rotate=90] at (-1,6) {PMem/Hybrid Index};

    % Example systems

    \node[draw, rounded corners, fill=white!15] at (8.5,5.1) {PMem-RocksDB};

    \node[draw, rounded corners, fill=white!20] at (8.5,6) {ListDB};

    \node[draw, rounded corners, fill=white!15] at (6.5,7) {BonsaiKV};

    \node[draw, rounded corners, fill=white!15] at (8.5,7) {FluidKV};

    \node[draw, rounded corners, fill=white!15] at (6.4,5.9) {ChameleonDB};

    \node[draw, rounded corners, fill=white!15] at (6,4.4) {FlatLSM};
    
    \node[draw, rounded corners, fill=white!15] at (1.5,1) {FlatStore};

    \node[draw, rounded corners, fill=white!15] at (9.3,4.4) {Viper};

    \node[draw, rounded corners, fill=white!15] at (1.5,1.6) {HiKV};

    \node[draw, rounded corners, fill=white!15] at (1.5,4.8) {Fast+FairTree};
    

\end{tikzpicture}
}
\caption{Classification of persistent-memory key--value stores.}
\label{fig:taxonomy}

\end{figure}
